Partial Field Coverage Based on Two Path Planning Patterns

This paper presents a path planning method for partial field coverage. Therefore, a specific path planning pattern is proposed. The notion is that lighter machinery with smaller storage tanks can alleviate soil compaction because of a reduced weight, but does not enable full field coverage in a single run because of the smaller storage capacity. This is relevant for spraying applications and related in-field work. Consequently, multiple returns to a mobile or stationary depot located outside of the field are required for storage tank refilling. Therefore, a suitable path planning method is suggested that accounts for the limited turning radii of agricultural vehicles, satisfies compacted area minimisation constraints, and aims at overall path length minimisation. The benefits of the proposed method are illustrated by means of a comparison to a planning method based on the more common AB pattern. It is illustrated how the proposed path planning pattern can also be employed efficiently for single-run field coverage.

==> figFieldEx.tex <==
% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2,horizontal sep=1cm, vertical sep=0.2cm}]
\nextgroupplot[
%title={Comparison meand, circ, circstar},
xmin=0.8, xmax=8,
ymin=-840.25, ymax=17645.25,
width=10cm,
height=6cm,
xtick={0,1,2,3,4,5,6,7,8,9},
%ytick = {0,5000,10000,15000},
scaled y ticks = false,
ylabel={\small{$D^{(\rho)}-D^{(1)}$}},
ylabel shift = 0 pt,
xticklabels={},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend entries={\small{ABp},\small{CIRC},\small{CIRC$^\star$}},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addlegendimage{mark=*, red}
\addlegendimage{mark=*, dashed,green!50.0!black}
\addlegendimage{mark=*, blue}
\addplot [red, mark=*,solid,line width=1pt, mark size=2.5, mark options={solid}]
table {%
1 0
3 5980
5 9021
7 16805
};
\addplot [green!50.0!black, dashed,line width=1pt, mark=*, mark size=2.5]
table {%
1 0
3 3662
5 5739
8 12350
};
\addplot [blue, mark=*, line width=1pt, mark size=2.5, mark options={solid}]
table {%
1 0
3 3759
5 7407
7 9683
};
\nextgroupplot[
xlabel={\small{$\rho$}},
ylabel={\small{$D^{(\rho)}$}},
xmin=0.8, xmax=8,
ymin=10346.65, ymax=29780.35,
width=10cm,
height=6cm,
tick align=outside,
tick pos=left,
scaled y ticks = false,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [red, mark=*, mark size=2.5,line width=1pt, solid, forget plot]
table {%
1 12092
3 18072
5 21113
7 28897
};
\addplot [green!50.0!black, mark=*,line width=1pt, mark size=2.5, dashed, forget plot]
table {%
1 13625
3 17287
5 19364
8 25975
};
\addplot [blue,solid, mark=*, mark size=2.5,line width=1pt, forget plot]
table {%
1 11230
3 14989
5 18637
7 20913
};
\end{groupplot}

\end{tikzpicture}
